Vision--Language Signals in Constrained RL: Safety Gains Without Anticipation

Safe reinforcement learning seeks policies that maximise task performance while satisfying safety constraints. In driving benchmarks, however, collision costs typically appear only at the time of collision, providing no advance warning of an approaching hazard. Frozen vision--language models can provide dense semantic feedback, yet it remains unclear whether their scores anticipate collisions and which component drives an observed safety improvement. Episodic cost can also favour policies that make little task progress. To address these gaps, we propose VLM-Safe-RL, a framework that integrates frozen CLIP signals into PPO-Lagrangian through reward shaping and an augmented multiplier update. On MetaDrive Hard, which combines the densest traffic with the largest map, the catastrophe rate falls from 31.6\% to 19.4\%. FormulaOne-L2 analysis finds no evidence that the CLIP signals anticipate collisions and shows that the VLM term has a negligible effect on the Lagrange multiplier. These findings show a conditional reduction in observed catastrophe rate without evidence of collision anticipation.

==> figures/pipeline.tex <==
% VLM-Safe-RL pipeline, with what each component was measured to do.
% Colour carries meaning throughout: green = positive prompts and the reward path,
% red = negative prompts and the dual, orange = the PPO-Lagrangian baseline,
% yellow notes = what the paper measures each component to do.
% Numbered panels, one yellow note per panel, environment and policy loops drawn below.
% Designed at 15.8 cm and scaled to the text width (about 0.88), so body text is
% footnotesize and the smallest text scriptsize, both legible after scaling.
\definecolor{posEdge}{RGB}{46,125,50}\definecolor{posFill}{RGB}{232,245,226}%
\definecolor{negEdge}{RGB}{190,50,50}\definecolor{negFill}{RGB}{252,230,228}%
\definecolor{baseEdge}{RGB}{214,110,20}\definecolor{baseFill}{RGB}{255,238,218}%
\definecolor{noteEdge}{RGB}{200,160,40}\definecolor{noteFill}{RGB}{255,248,214}%
\begin{tikzpicture}[
  font=\footnotesize, >={Stealth[length=1.8mm]},
  nohyph/.style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  panel/.style={draw=black!35, rounded corners=6pt, line width=0.6pt, fill=black!2},
  ptitle/.style={font=\normalsize},
  posbox/.style={nohyph, draw=posEdge, fill=posFill, rounded corners=3pt, line width=0.5pt, align=left, text width=4.4cm, inner sep=3pt},
  negbox/.style={nohyph, draw=negEdge, fill=negFill, rounded corners=3pt, line width=0.5pt, align=left, text width=4.4cm, inner sep=3pt},
  gatebox/.style={nohyph, draw=black!45, fill=white, rounded corners=3pt, line width=0.5pt, align=center, text width=4.4cm, inner sep=3pt},
  box/.style={draw=black!25, fill=white, rounded corners=3pt, line width=0.5pt, minimum width=5.7cm, minimum height=0.6cm, inner sep=2pt},
  basebox/.style={draw=baseEdge, fill=baseFill, rounded corners=3pt, line width=0.5pt, minimum width=5.7cm, minimum height=0.6cm, inner sep=2pt},
  envbox/.style={nohyph, draw=black!45, fill=white, rounded corners=3pt, line width=0.5pt, align=center, text width=2.9cm, inner sep=3pt},
  note/.style={nohyph, draw=noteEdge, fill=noteFill, rounded corners=2pt, line width=0.4pt, font=\scriptsize, align=center, inner sep=2.5pt},
  aside/.style={nohyph, font=\scriptsize, text=black!55, align=center},
  flow/.style={->, line width=0.7pt, rounded corners=3pt},
]
% ---------------------------------------------------------------- panels
\draw[panel] (0,0) rectangle (3.6,7.4);
\draw[panel] (4.0,0) rectangle (8.9,7.4);
\draw[panel] (9.6,0) rectangle (15.8,7.4);
\node[ptitle] at (1.8,7.05) {(1) Rollout};
\node[ptitle] at (6.45,7.05) {(2) Frozen CLIP ViT-B/32};
\node[ptitle] at (12.7,7.05) {(3) Policy optimisation};

% ---------------------------------------------------------------- 1. rollout
\node[inner sep=0pt, draw=black!30] (f1) at (1.8,5.6)
  {\includegraphics[width=2.4cm]{figures/pipeline_formulaone.png}};
\node[aside, text=black, below=2pt of f1] {FormulaOne-L2, egocentric view,\\ an example frame $20$ steps\\ before a collision};
\node[note, text width=3.0cm] at (1.8,2.05) {each frame is rendered after the step, so it shows the state already reached};
\node[envbox] (env) at (1.8,0.85) {environment\\ reward $r_t$, cost $c_t$};

% ---------------------------------------------------------------- 2. frozen CLIP
\node[posbox] (p) at (6.45,5.95)
  {\textbf{+}\;``the racecar is centered on the track and driving safely''\\[1pt]
   gives $r_{\text{vlm}}$, the mean of $(\cos+1)/2$ over the group};
\node[gatebox] (g) at (6.45,4.6)
  {gate\ \ $\kappa_t=\big|2\sigma\big(s(m_t-c)\big)-1\big|$\\ with margin $m_t=u_t^{+}-u_t^{-}$};
\node[negbox] (n) at (6.45,3.3)
  {\textbf{$-$}\;``the racecar is about to crash into the barrier''\\[1pt]
   gives $c_{\text{vlm}}$, the same over this group};
\node[note, text width=4.4cm] at (6.45,1.7)
  {no CLIP score is higher $1$--$40$ steps before collision than at other non-collision steps on FormulaOne-L2 (\S\ref{sec:results-aux})};
\node[aside] at (6.45,0.55)
  {weights frozen, four prompts per polarity\\ per environment (FormulaOne's shown)};

% ---------------------------------------------------------------- 3. optimisation
\node at (12.7,6.55) {VLMPPOLag$+$Conf};
\node[box] (rw) at (12.7,5.95)
  {reward\ \ $\tilde r_t = r_t + {\color{posEdge}\kappa_t\,\lambda_r\, r_{\text{vlm}}}$\qquad cost\ \ $\tilde c_t = c_t$};
\node[aside] at (12.7,5.45) {the per-step VLM cost path is unused in every run};
\node[box] (dual) at (12.7,4.8)
  {dual bracket\ \ $g_k = (J_C - d) + {\color{negEdge}\eta_2\,(\bar c_{\text{vlm}}-\tau)}$};
\node[note, text width=5.6cm] at (12.7,3.9)
  {under the executed Adam step the $\eta_2$ term never reversed the sign of $g_k$ in $8{,}572$ logged epochs, and moves $\lambda$ by at most $3.6{\times}10^{-4}$ (\S\ref{sec:results-eta2})};
\draw[dashed, black!40] (9.9,3.1) -- (15.5,3.1);
\node[text=baseEdge] at (12.7,2.75) {PPO-Lagrangian};
\node[basebox] at (12.7,2.1) {dual bracket\ \ $g_k = J_C - d$};
\node[aside] at (12.7,1.45) {the same learner without the VLM terms};

% ---------------------------------------------------------------- flows, routed through the gap
\draw[flow, black!70] (3.6,5.6) -- node[above, font=\scriptsize]{frame} (4.0,5.6);
\draw[flow, posEdge] (p.east) -- (9.0,5.95) -- ([yshift=2.5pt]rw.west);
\draw[flow, posEdge] (g.east) -- (9.2,4.6) -- (9.2,5.8) -- ([yshift=-3pt]rw.west);
\draw[flow, negEdge, dashed] (n.east) -- (9.4,3.3) -- node[pos=0.5, font=\scriptsize, text=negEdge, rotate=90, anchor=south]{epoch mean} (9.4,4.8) -- (dual.west);
% ---------------------------------------------------------------- loops drawn below the panels
\draw[flow, black!70] (env.south) -- (1.8,-0.5) -- node[below, font=\scriptsize]{reward and cost from the environment} (12.7,-0.5) -- (12.7,0);
\draw[flow, black!70] (15.2,0) -- (15.2,-1.2) -- node[below, font=\scriptsize]{updated policy} (0.7,-1.2) -- (0.7,0);
\end{tikzpicture}

